A Comparison of Surrogate Constitutive Models for Viscoplastic Creep Simulation of HT-9 Steel

Mechanistic microstructure-informed constitutive models for the mechanical response of polycrystals are a cornerstone of computational materials science. However, as these models become increasingly more complex - often involving coupled differential equations describing the effect of specific deformation modes - their associated computational costs can become prohibitive, particularly in optimization or uncertainty quantification tasks that require numerous model evaluations. To address this challenge, surrogate constitutive models that balance accuracy and computational efficiency are highly desirable. Data-driven surrogate models, that learn the constitutive relation directly from data, have emerged as a promising solution. In this work, we develop two local surrogate models for the viscoplastic response of a steel: a piecewise response surface method and a mixture of experts model. These surrogates are designed to adapt to complex material behavior, which may vary with material parameters or operating conditions. The surrogate constitutive models are applied to creep simulations of HT-9 steel, an alloy of considerable interest to the nuclear energy sector due to its high tolerance to radiation damage, using training data generated from viscoplastic self-consistent (VPSC) simulations. We define a set of test metrics to numerically assess the accuracy of our surrogate models for predicting viscoplastic material behavior, and show that the mixture of experts model outperforms the piecewise response surface method in terms of accuracy.

==> fig/creep_models.tex <==
\includegraphics{ext/creep_models.pdf}


==> fig/downsampling.tex <==
\includegraphics{ext/downsampling.pdf}


==> fig/error_metrics.tex <==
\includegraphics{ext/error_metrics.pdf}


==> fig/error_metrics_sketch.tex <==
\includegraphics{ext/error_metrics_sketch.pdf}


==> fig/expert_domains.tex <==
\includegraphics{ext/error_domains.pdf}


==> fig/input_histograms.tex <==
\includegraphics{ext/input_histograms.pdf}


==> fig/irradiation.tex <==
\includegraphics{ext/irradiation.pdf}


==> fig/mixture_of_experts.tex <==
\newcommand{\sumjunc}{\Large$+$}
\newcommand{\prodjunc}{\Large$\times$}
\includegraphics{ext/mixture_of_experts.pdf}


==> fig/moe_accuracy.tex <==
\includegraphics{ext/moe_accuracy.pdf}


==> fig/num_experts.tex <==
\includegraphics{ext/numexperts.pdf}


==> fig/output_histograms.tex <==
\includegraphics{ext/output_histograms.pdf}


==> fig/stress_strain.tex <==
\includegraphics{ext/stress_strain.pdf}


==> fig/tensile.tex <==
\includegraphics{ext/tensile.pdf}


==> fig/test_errors.tex <==
\includegraphics{ext/test_errors.pdf}

